Tight Cutoffs for Guarded Protocols with Fairness

Guarded protocols were introduced in a seminal paper by Emerson and Kahlon (2000), and describe systems of processes whose transitions are enabled or disabled depending on the existence of other processes in certain local states. We study parameterized model checking and synthesis of guarded protocols, both aiming at formal correctness arguments for systems with any number of processes. Cutoff results reduce reasoning about systems with an arbitrary number of processes to systems of a determined, fixed size. Our work stems from the observation that existing cutoff results for guarded protocols i) are restricted to closed systems, and ii) are of limited use for liveness properties because reductions do not preserve fairness. We close these gaps and obtain new cutoff results for open systems with liveness properties under fairness assumptions. Furthermore, we obtain cutoffs for the detection of global and local deadlocks, which are of paramount importance in synthesis. Finally, we prove tightness or asymptotic tightness for the new cutoffs.

==> img/conj_fair_looping_case1.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,
node distance = 1cm,
% minimum size = 5mm,
% inner sep=1mm,
% baseline,
bend angle=45]

\tikzset{every state/.style={minimum size=0.8cm, inner sep=1mm}}

\tikzset{every state/.append style={font=\Large}}
\tikzset{every label/.append style={font=\Large}}

\node[state] (a) {$a$};
\node[state,fill=red] (b) [above right= of a] {$b$};
\node[state,fill=green] (b') [below right= of a] {$b'$};
\node[state] (a') [above right= of b'] {$a'$};
\node[inner sep=-2mm,ellipse,draw,fit=(a) (a') (b) (b'), label=45:{$r_1$}] {};
\node (invisible) [above=1cm of b]{};

\path (invisible) edge (b);
\path (a) edge (a');
% \path (b) edge (b');
% \path (b') edge [out=270, in=180] (a);

\draw 
(b') .. controls ($(b')+(0,-1.5)$) .. 
($(b')+(-1,-1.5)$) .. controls ($(b')+(-2.65,-1.5)$) ..
($(a) + (-1.3,-1)$) .. controls ($(a) + (-1.3,0)$) ..
(a);

% \draw (b') .. controls ($(b')+(0,1)$) .. node [right, xshift=4pt] {$\eINC'$} ($(a) + (-1,0)$) .. controls ($(con) + (3.45,0)$) .. (con);


\node[state] (x) [right=3cm of a'] {$x$};
\node (x') [right= of x] {};
\node[inner sep=0mm,ellipse,draw,fit=(x) (x'), label=60:{$r_2$}] {};

\path (a') edge (x);

\end{tikzpicture}

==> img/conj_fair_looping_case2.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,
node distance = 1cm,
% minimum size = 5mm,
% inner sep=1mm,
bend angle=45]

\tikzset{every state/.style={minimum size=0.8cm, inner sep=1mm}}

\tikzset{every state/.append style={font=\Large}}
\tikzset{every label/.append style={font=\Large}}


\node[state,fill=red] (x) {$x$};
\node[state,fill=green] (x') [right= of x] {$x'$};
\node[inner sep=0mm,ellipse,draw,fit=(x) (x'), label=60:{$r_1$}] {};
\node (invisible) [left=1cm of x]{};

\path (invisible) edge (x);
\path (x) edge (x');

\node[state] (y) [right=3cm of x'] {$y$};
\node[state] (y') [right= of y] {$y'$};
\node[inner sep=0mm,ellipse,draw,fit=(y) (y'), label=60:{$r_2$}] {};
\node (invisible2) [right=1cm of y']{};

\path (x') edge (y);
\path (y) edge (y');
\path (y') edge (invisible2);

\end{tikzpicture}



==> img/conj_tight_deadlock_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial left, state] (init) {};

\path (init) [loop right] edge [right] node {$\forall\neg 1_B$} (init);
\path (init) [loop right,dotted,distance=26mm] edge [right] node {...} (init);
\path (init) [loop right,distance=38mm] edge [right] node {$\forall\neg k_B$} (init);


\end{tikzpicture}
  

==> img/conj_tight_deadlock_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial above, state] (init) {$init$};
\node[state] (b_1) [left=2.2cm of init] {$1_B$};
\node (dots) [below=0.8cm of init] {$\ldots$};
\node[state] (b_k) [right=2.2cm of init] {$k_B$}; 

% \path (b_1.20) edge [above] node {\specialcell{$\forall{\neg b_1}$\\...\\$\forall{\neg b_k}$}} (init.160);
\path (b_1.20) edge [above] node {$\forall{\neg 1_B},...,\forall{\neg k_B}$} (init.160);
\path (init.200) edge [above] node {} (b_1.340);

\path (b_k.160) edge [above] node {$\forall{\neg 1_B},...,\forall{\neg k_B}$} (init.20); 
\path (init.340) edge [above] node {} (b_k.200); 

\path (init.282) edge [left, dotted] node {} ($(dots)+(0.1,0.1)$);
\path ($(dots)-(0.1,-0.1)$) edge [left, dotted] node {$\forall{\neg 1_B},...,\forall{\neg k_B}$} (init.257);

% \path (b_1) [loop left] edge [left] node {$\forall\neg b_1$} (b_1);
% \path (b_1) [loop left,dotted,distance=26mm] edge [left] node {...} (b_1);
% \path (b_1) [loop left,distance=38mm] edge [left] node {$\forall\neg b_k$} (b_1);

% \path (b_k) [loop right] edge [right] node {$\forall\neg b_1$} (b_k);
% \path (b_k) [loop right,dotted,distance=26mm] edge [right] node {...} (b_k);
% \path (b_k) [loop right,distance=38mm] edge [right] node {$\forall\neg b_k$} (b_k);


\end{tikzpicture}
  

==> img/conj_tight_prop_fair_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {${init}_A$};
\node[state] (a_1) [right= of init] {$1_A$};

\path (init) edge [above] node {} (a_1);
\path (a_1)  [bend left=20] edge [below] node {} (init);



\end{tikzpicture}
  

==> img/conj_tight_prop_fair_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {${init}_B$};
\node[state] (b_1) [right= of init] {$1_B$};
\node[state] (b_2) [right= of b_1] {$2_B$}; 

\path (init) edge [above] node {$\forall\neg 1_B$} (b_1);
\path (b_1)  edge [above] node {$\forall\neg 1_A$} (b_2);
\path (b_2)  [bend left=20] edge [below] node {$\forall\neg 2_B$} (init);



\end{tikzpicture}
  


==> img/conj_tight_prop_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {};
\path (init) [loop right] edge [right] node {$\forall \neg 1_B$} (init);



\end{tikzpicture}
  

==> img/conj_tight_prop_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {};
\node[state] (b_1) [right= of init] {$1_B$};

\path (init) edge [above] node {} (b_1);
\path (init) [loop below] edge [right] node {} (init);


\end{tikzpicture}
  


==> img/disj_fair_tight_propAB_tmplA.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (a_1) {$1_A$};
\node (dots) [right of=a_1] {$\ldots$};
\node[state] (a_all) [right of=dots] {${all}_A$};

\path (a_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{k_B}$} (a_all);
\path (a_all) [loop above] edge node {} (a_1);


\end{tikzpicture}


==> img/disj_fair_tight_propAB_tmplB.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (b_1) {$1_B$};
\node[state] (b_2) [right of=b_1] {$2_B$};
\node (dots) [right of=b_2] {$\ldots$};
\node[state] (b_k) [right of=dots] {$k_B$}; 

\path (b_1) edge [above] node {$\disj{1_B}$} (b_2);
\path (b_2) edge [above] node {$\disj{2_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (b_k);

\path (b_1) [loop above] edge [right] node {$\disj{1_B}$} (b_1);
\path (b_2) [loop above] edge [right] node {$\disj{2_B}$} (b_2);
\path (b_k) [loop above] edge [right] node {$\disj{k_B}$} (b_k);


\end{tikzpicture}


==> img/disj_flooding_construction.tex <==
\usetikzlibrary{calc,arrows,shapes,fit}

\begin{tikzpicture}
\tikzstyle{every label} = [font=\normalsize];
\tikzstyle{state} = [circle, inner sep=2pt, minimum size=2mm, draw=black, node distance=0.5cm]
\tikzstyle{hiddenstate} = [state, circle,inner sep=0pt,outer sep=0pt, minimum size=0pt, draw=gray]
\tikzstyle{topstate} = [hiddenstate, node distance=0.75cm]
\tikzstyle{state21} = [state, rectangle]
\tikzstyle{state22} = [state, diamond]
\tikzstyle{state23} = [state, regular polygon,circle]

%----------------------------------------------------------------------------------------------------------------------------

%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}] {};
% \draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw[|-] (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
% \draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw[|-] (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [hiddenstate, below of=t22_1] {};
\node (t22_3) [state22, below of=t22_2] {};
\node (t22_4) [hiddenstate, below of=t22_3] {};
\node (t22_5) [state23, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[|-] (t22_top) -- (t22_1);
\draw[] (t22_1) -- (t22_3);
\draw[] (t22_3) -- (t22_5);
\draw[] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_m
\node (t2m_top) [topstate, right of=t2i_top, label={[name=t2m_top-label] $B_{n-1}$}] {};
\node (t2m_1) [hiddenstate, below of=t2m_top] {};
\node (t2m_2) [state23, below of=t2m_1] {};
\node (t2m_3) [hiddenstate, below of=t2m_2] {};
\node (t2m_4) [state22, below of=t2m_3] {};
\node (t2m_5) [hiddenstate, below of=t2m_4] {};
\node (t2m_6) [hiddenstate, below of=t2m_5] {};
\draw[|-] (t2m_top) -- (t2m_2);
\draw[] (t2m_2) -- (t2m_4);
\draw[] (t2m_4) -- (t2m_6);

% T_2_n
\node (t2n_top) [topstate, right of=t2m_top, label={[name=t2n_top-label] $B_n$}] {};
\node (t2n_1) [hiddenstate, below of=t2n_top] {};
\node (t2n_2) [hiddenstate, below of=t2n_1] {};
\node (t2n_3) [hiddenstate, below of=t2n_2] {};
\node (t2n_4) [hiddenstate, below of=t2n_3] {};
\node (t2n_5) [hiddenstate, below of=t2n_4] {};
\node (t2n_6) [hiddenstate, below of=t2n_5, label={[name=t2n_6-label]below:$\infty$}] {};
\draw[|-] (t2n_top) -- (t2n_6);

%\draw[dashed] (t2n_2) -- (t2n_4);
%\draw[dashed] (t2n_4) -- (t2n_6);

\coordinate (t11_old-top) at (t11_top);
\coordinate (t11_old-bottom) at (t11_6);
\coordinate (t21_old-top) at (t21_top);
\coordinate (t21_old-bottom) at (t21_6);
\coordinate(t22_old-bottom) at (t22_6);
\coordinate (t2n_old-top) at (t2n_top);
%\coordinate(t2n_old-bottom) at (t2n_6);
\coordinate(t2m_old-bottom) at (t2m_6);
\coordinate(t2n_old-bottom) at ($(t2n_6-label)-(0,0.1)$);


% other processes line
\coordinate (t22_center) at ($(t22_3.center)$);
\coordinate (t2m_center) at ($(t2m_3.center)$);
\node (othrerssss) at ($(t22_center)+(0.8,0)$) {\textbf{\ldots}};
% \draw[dotted,semithick] ($(t22_center)+(0.4,0)$) to ($(t2m_center)-(0.3,0)$); % a bit cheating

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t2n_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;



%----------------------------------------------------------------------------------------------------------------------------

%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}, right of=t2n_old-top, node distance=1.5cm] {};
% \draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw[|-] (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
% \draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw[|-] (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [state21, below of=t22_1] {};
\node (t22_3) [state21, below of=t22_2] {};
\node (t22_4) [state21, below of=t22_3] {};
\node (t22_5) [state21, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[|-] (t22_top) -- (t22_1);
\draw[dashed] (t22_1) -- (t22_2);
\draw[dashed] (t22_2) -- (t22_3);
\draw[dashed] (t22_3) -- (t22_4);
\draw[dashed] (t22_4) -- (t22_5);
\draw[dashed] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_3
\node (t23_top) [topstate, right of=t22_top, label={[name=t23_top-label] $B_3$}] {};
\node (t23_1) [state21, below of=t23_top] {};
\node (t23_2) [hiddenstate, below of=t23_1] {};
\node (t23_3) [state22, below of=t23_2] {};
\node (t23_4) [state22, below of=t23_3] {};
\node (t23_5) [state22, below of=t23_4] {};
\node (t23_6) [hiddenstate, below of=t23_5] {};
\draw[|-] (t23_top) -- (t23_1);
\draw[] (t23_1) -- (t23_3);
\draw[dashed] (t23_3) -- (t23_4);
\draw[dashed] (t23_4) -- (t23_5);
\draw[dashed] (t23_5) -- (t23_6);


% T_2_4
\node (t24_top) [topstate, right of=t23_top, label={[name=t24_top-label] $B_4$}] {};
\node (t24_1) [hiddenstate, below of=t24_top] {};
\node (t24_2) [state23, below of=t24_1] {};
\node (t24_3) [state23, below of=t24_2] {};
\node (t24_4) [state23, below of=t24_3] {};
\node (t24_5) [state23, below of=t24_4] {};
\node (t24_6) [hiddenstate, below of=t24_5] {};
\draw[|-] (t24_top) -- (t24_2);
\draw[dashed] (t24_2) -- (t24_3);
\draw[dashed] (t24_3) -- (t24_4);
\draw[dashed] (t24_4) -- (t24_5);
\draw[dashed] (t24_5) -- (t24_6);

% T_2_5
\node (t25_top) [topstate, right of=t24_top, label={[name=t25_top-label] $B_5$}] {};
\node (t25_1) [hiddenstate, below of=t25_top] {};
\node (t25_2) [hiddenstate, below of=t25_1] {};
\node (t25_3) [hiddenstate, below of=t25_2] {};
\node (t25_4) [hiddenstate, below of=t25_3] {};
\node (t25_5) [hiddenstate, below of=t25_4] {};
\node (t25_6) [hiddenstate, below of=t25_5, label={[name=t25_6-label]below:$\infty$}] {};
\draw[|-] (t25_top) -- (t25_6);


\coordinate (t11_new-top) at (t11_top);
\coordinate (t11_new-bottom) at (t11_6);
\coordinate (t21_new-top) at (t21_top);
\coordinate (t21_new-bottom) at (t21_6);
\coordinate (t22_new-top) at (t22_top);
\coordinate (t22_new-bottom) at (t22_6);
\coordinate(t23_new-bottom) at (t23_6);
\coordinate(t24_new-bottom) at (t24_6);
%\coordinate(t25_new-bottom) at (t25_6);
\coordinate(t25_new-bottom) at ($(t25_6-label)-(0,0.1)$);

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t25_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;

\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t22_new-bottom);
\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t23_new-bottom);
\draw[->, bend right, dotted,semithick] (t2m_old-bottom) to (t24_new-bottom);
%\draw[->, bend right, dotted,semithick] (t2n_old-bottom) to (t25_new-bottom);
%\draw[->, bend left, dotted,semithick] (t2m_top-label.north) to (t24_top-label.north);
\draw[->, bend left=5, dotted,semithick] (t2n_top-label.north) to (t25_top-label.north);


\end{tikzpicture}

==> img/disj_tight_deadlockA_tmplA.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,double] (a_1) {};
\node[state] (a_sink) [right of=a_1] {};
\node[state] (a_r) [right of=a_sink] {};
\node (dots) [right of=a_r] {$\ldots$};
\node[state] (a_dead) [right of=dots] {};


\path (a_1) edge [above] node {$\disj{sink}$} (a_sink);
\path (a_sink) edge [above] node {$\disj{r}$} (a_r);
\path (a_r) edge [above] node {$\disj{b_1}$} (dots);
\path (dots) edge [above] node {$\disj{b_k}$} (a_dead);
\path (a_dead) [loop above] edge [right] node {$\disj{r}$} (a_dead);


\path (a_1) [loop above] edge [right] node {} (a_1);
\path (a_sink) [loop above] edge [right] node {} (a_sink);
\path (a_r) [loop above] edge [right] node {} (a_r);

\end{tikzpicture}

==> img/disj_tight_deadlockA_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,double] (b_1) {$b_1$};
\node[state] (b_2) [right of=b_1] {$b_2$};
\node (dots) [right of=b_2] {$\ldots$};
\node[state] (b_k) [right of=dots] {$b_k$}; 
\node[state] (sink) [below of=b_1] {sink};
\node[state] (r) [below of=b_2] {$r$};

\path (b_1) edge [above] node {$\disj{b_1}$} (b_2);
\path (b_2) edge [above] node {$\disj{b_2}$} (dots);
\path (dots) edge [above] node {$\disj{b_{k-1}}$} (b_k);
% \path (b_1) edge [left] node {$\disj{b_1}$} (sink);
\path (b_2) edge [right] node {$\disj{b_2}$} (r);
\path (r) edge [below] node {$\disj{b_k}$} (sink);
\path (b_k) edge [bend left=15] node {} (r);

\path (b_1) [loop above] edge [right] node {} (b_1);
\path (b_2) [loop above] edge [right] node {} (b_2);
\path (b_k) [loop above] edge [right] node {$\disj{b_k}$} (b_k);
\path (sink) [loop below] edge [right] node {} (sink);
\path (r) [loop below] edge [right] node {} (r);

% \path (b_1) edge [below, bend right=25] node {} (b_k);
% \path (b_2) edge [below, bend right=15] node [near start] {$\disj{b_{k}}$} (b_k);

\end{tikzpicture}


==> img/disj_tight_deadlock_tmpl.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial left, state] (b_1) {$1_B$};
\node[state] (b_2) [right of=b_1] {$2_B$};
\node (dots) [right of=b_2] {$\ldots$};
\node[state] (b_k) [right of=dots] {$k_B$}; 

\path (b_1) edge [above] node {$\disj{1_B}$} (b_2);
\path (b_2) edge [above] node {$\disj{2_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (b_k);

\path (b_1) [loop above] edge [right] node {} (b_1);
\path (b_2) [loop above] edge [right] node {} (b_2);
% \path (b_k) [loop above] edge [right] node {$\disj{b_k}$} (b_k);

\path (b_1) edge [below, bend right=22] node {} (b_k);
\path (b_2) edge [below, bend right=15] node [near start] {$\disj{{k}_B}$} (b_k);

\end{tikzpicture}



% \begin{tikzLTS}
% \tikzstyle{state} = [circle,draw=black,thick,inner sep=1.5pt, text width={width("$\text{init}_2$")}, align=center]
% \tikzstyle{boxLabel} = [yshift=-0.4cm]
% \tikzstyle{every node} = [node distance=1.75cm]
% 
% \node[state] (t1) {$b_1$};
% \node[state] (t2) [below of=t1] {$b_2$};
% \node[] (t3) [below of=t2] {$$};
% \node[] (t4) [below of=t3, node distance=1cm] {$$};
% \node[state] (t5) [below of=t4] {$b_k$};
% 
% \path (t1) [post,loop right] edge node [right] (l1) {} (t1);
% \path (t1) [post] edge node[right] {$\disj{b_1}$} (t2);
% \path (t2) [post,loop right] edge node [right] (l2) {} (t2);
% \path (t2) [post,dashed] edge node[right] {$\disj{b_2}$} (t3);
% \path (t3) [dotted] edge (t4);
% \path (t4) [post,dashed] edge node[right] {$\disj{b_{k-1}}$} (t5);
% \path (t5) [post,loop right] edge node[right] (l5) {$\disj{b_k}$} (t5);
% 
% \node (U2) [draw=black, fit=(t1) (t2) (t3) (t4) (t5) (l1) (l2) (l5), inner sep=0.75cm] {} ;
% \node [boxLabel] at (U2.north) {Template $B$};
% 
% \end{tikzLTS}


==> img/disj_tight_fair_deadlock_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]
% \tikzset{every state/.style={circle,minimum size=.5cm,inner sep=.03cm}}


\node[initial left, state] (a_1) {};
% \node[state] (a_2) [right of=a_1] {$a_2$};
\node (dots) [right of=a_1] {$\ldots$};
\node[state] (a_k) [right of=dots] {}; 
\node[state] (r) [below=0.8cm of dots] {$r_A$};

\path (a_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (a_k);
\path (a_1) edge [bend right=15] node {} (r);
\path (a_k) edge [bend left=15] node {} (r);
\path (dots) edge [above, dotted] node {} (r);
\path (a_k) edge [bend right=35,above] node {$\disj{k_B}$} (a_1);

% \path (a_1) [loop above] edge [right] node {$\disj{a_1}$} (a_1);
% \path (a_2) [loop above] edge [right] node {$\disj{a_2}$} (a_2);
% \path (a_k) [loop above] edge [right] node {$\disj{a_k}$} (a_k);
\path (r) [loop below] edge [right] node {} (r);



\end{tikzpicture}



==> img/disj_tight_fair_deadlock_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]
% \tikzset{every state/.style={circle,minimum size=.5cm,inner sep=.03cm}}


\node[state,initial left] (b_1) {$1_B$};
\node (dots) [right of=b_1] {$\ldots$};
\node[state] (b_k) [right of=dots] {$k_B$}; 
\node[state] (r) [below=0.8cm of dots] {};

\path (b_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (b_k);
\path (b_1) edge [bend right=15] node {} (r);
\path (b_k) edge [bend left=15] node {} (r);
\path (dots) edge [above, dotted] node {} (r);

\path (b_1) [loop above] edge [right] node {$\disj{1_B}$} (b_1);
\path (b_k) [loop above] edge [right] node {$\disj{k_B}$} (b_k);
\path (r) [loop below] edge [right] node {$\disj{r_A}$} (r);
\path (dots) [loop above,dotted,in=60,out=120,distance=12mm] edge [right] node {} (dots);



\end{tikzpicture}



==> img/disj_tight_propAB_tmplA.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial below, state] (a_1) {$1_A$};
\node (dots) [right of=a_1] {$\ldots$};
\node[state] (a_all) [right of=dots] {${all}_A$};
\node[state] (a_end) [right of=a_all] {${end}_A$};


\path (a_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{{\card{B}}_B}$} (a_all);
\path (a_all) edge [above] node {$\disj{3_B}$} (a_end);



\end{tikzpicture}


==> img/disj_tight_propAB_tmplB.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial below, state] (b_1) {$1_B$};
\node[state] (b_2) [left of=b_1] {$2_B$};
\node[state] (b_3) [right of=b_1]{$3_B$};
\node (dots) [right of=b_3] {$\ldots$};
\node[state] (b_k) [right of=dots] {${\card{B}}_B$}; 

\path (b_1) edge [above] node {$\disj{1_B}$} (b_2);
\path (b_1) edge [above] node {$\disj{1_B}$} (b_3);
\path (b_3) edge [above] node {$\disj{3_B}$} (dots);
\path (dots) edge [above] node {$\disj{{\card{B}{-}1}_B}$} (b_k);
\path (b_k) [loop above] edge [right] node {$\disj{{\card{B}}_B}$} (b_k);
\path (b_3) [bend right=60] edge [above] node {$\disj{{all}_A}$} (b_1);


\end{tikzpicture}

==> img/disj_tight_propA_tmplB.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=2cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,double] (b_1) {$b_1$};
\node (dots) [right of=b_1] {$\ldots$};
\node[state] (b_k) [right of=dots] {$b_k$}; 

\path (b_1) edge [above] node {$\disj{b_1}$} (dots);
\path (dots) edge [above] node {$\disj{b_k}$} (b_k);
\path (b_k) [loop above] edge [right] node {$\disj{b_k}$} (b_k);
% \path (b_k) [bend right=40] edge [below] node {$\disj{b_k}$} (b_1);


\end{tikzpicture}

==> img/disjunctive_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.6cm,
                    semithick]
  \tikzstyle{every state}=[align=center,anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black]
  \tikzstyle{boxLabel} = [yshift=-0.4cm]
  \tikzstyle{box} = [draw=black, inner sep=0.75cm]
	
  \node[state] (t00) [label={left:$\neg w$}]                    {$0_A$};
  \node[state] (t01) [below of=t00,label={left:$w$}] {$1_A$};
  \coordinate (t00') at ($(t00.west) + (-1.0cm,0.5cm)$);
  \coordinate (t01') at ($(t01.east) + (+0.75cm,-0.25cm)$);
  \node (U1) [draw=black, fit=(t00') (t01'), inner sep=0.75cm] {} ;
  \node [boxLabel] at (U1.north) {Template $A$};
  
  \path (t00) edge [bend right,left] node {$\exists \left\{0_B, 1_B\right\}$} (t01)
            (t01) edge [bend right, right] node {$\exists \left\{1_B\right\}$} (t00);

   
   
  \node[state] (t10) [label={left:$\neg g$},right of=t00,node distance=4.5cm] {$0_B$};
  \node[state] (t11) [label={left:$g$}, below of=t10] {$1_B$};
  \coordinate (t10') at ($(t10.west) + (-0.75cm,0.5cm)$);
  \coordinate (t11') at ($(t11.east) + (+0.75cm,-0.25cm)$);
  \node (U2) [box,fit=(t10') (t11')] {} ;
  \node [boxLabel] at (U2.north) {Template $B$};
  
  \path (t10) edge [bend right,left] node {$\exists \left\{1_A\right\}$} (t11)
            (t11) edge [bend right, right] node {$\exists \left\{1_A\right\}$} (t10);
  %\draw[ltsBox,label={above:x},anchor=center] ($(t10.north west)+(-1.7,0.6)$)  rectangle ($(t11.south east)+(1.7,-0.6)$); 
\end{tikzpicture}


==> img/disjunctive_proof_sketch.tex <==
\usetikzlibrary{calc,arrows,shapes,fit}

\begin{tikzpicture}
\tikzstyle{every label} = [font=\normalsize];
\tikzstyle{state} = [circle, inner sep=2pt, minimum size=2mm, draw=black, node distance=0.5cm]
\tikzstyle{hiddenstate} = [state, circle,inner sep=0pt,outer sep=0pt, minimum size=0pt, draw=gray]
\tikzstyle{topstate} = [hiddenstate, node distance=0.75cm]
\tikzstyle{state21} = [state, rectangle]
\tikzstyle{state22} = [state, diamond]
\tikzstyle{state23} = [state, regular polygon,circle]

%----------------------------------------------------------------------------------------------------------------------------

%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}] {};
\draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
\draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [hiddenstate, below of=t22_1] {};
\node (t22_3) [state22, below of=t22_2] {};
\node (t22_4) [hiddenstate, below of=t22_3] {};
\node (t22_5) [state23, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[dashed] (t22_top) -- (t22_1);
\draw[dashed] (t22_1) -- (t22_3);
\draw[dashed] (t22_3) -- (t22_5);
\draw[dashed] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_m
\node (t2m_top) [topstate, right of=t2i_top, label={[name=t2m_top-label] $B_{n-1}$}] {};
\node (t2m_1) [hiddenstate, below of=t2m_top] {};
\node (t2m_2) [state23, below of=t2m_1] {};
\node (t2m_3) [hiddenstate, below of=t2m_2] {};
\node (t2m_4) [state22, below of=t2m_3] {};
\node (t2m_5) [hiddenstate, below of=t2m_4] {};
\node (t2m_6) [hiddenstate, below of=t2m_5] {};
\draw[dashed] (t2m_top) -- (t2m_2);
\draw[dashed] (t2m_2) -- (t2m_4);
\draw[dashed] (t2m_4) -- (t2m_6);

% T_2_n
\node (t2n_top) [topstate, right of=t2m_top, label={[name=t2n_top-label] $B_n$}] {};
\node (t2n_1) [hiddenstate, below of=t2n_top] {};
\node (t2n_2) [hiddenstate, below of=t2n_1] {};
\node (t2n_3) [hiddenstate, below of=t2n_2] {};
\node (t2n_4) [hiddenstate, below of=t2n_3] {};
\node (t2n_5) [hiddenstate, below of=t2n_4] {};
\node (t2n_6) [hiddenstate, below of=t2n_5, label={[name=t2n_6-label]below:$\infty$}] {};
\draw[dashed] (t2n_top) -- (t2n_6);

%\draw[dashed] (t2n_2) -- (t2n_4);
%\draw[dashed] (t2n_4) -- (t2n_6);

\coordinate (t11_old-top) at (t11_top);
\coordinate (t11_old-bottom) at (t11_6);
\coordinate (t21_old-top) at (t21_top);
\coordinate (t21_old-bottom) at (t21_6);
\coordinate(t22_old-bottom) at (t22_6);
\coordinate (t2n_old-top) at (t2n_top);
%\coordinate(t2n_old-bottom) at (t2n_6);
\coordinate(t2m_old-bottom) at (t2m_6);
\coordinate(t2n_old-bottom) at ($(t2n_6-label)-(0,0.1)$);


% other processes line
\coordinate (t22_center) at ($(t22_3.center)$);
\coordinate (t2m_center) at ($(t2m_3.center)$);
\draw[dotted,semithick] ($(t22_center)+(0.4,0)$) to ($(t2m_center)-(0.3,0)$); % a bit cheating

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t2n_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;



%----------------------------------------------------------------------------------------------------------------------------

%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}, right of=t2n_old-top, node distance=1.5cm] {};
\draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
\draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [state21, below of=t22_1] {};
\node (t22_3) [state21, below of=t22_2] {};
\node (t22_4) [state21, below of=t22_3] {};
\node (t22_5) [state21, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[dashed] (t22_top) -- (t22_1);
\draw[dashed] (t22_1) -- (t22_2);
\draw[dashed] (t22_2) -- (t22_3);
\draw[dashed] (t22_3) -- (t22_4);
\draw[dashed] (t22_4) -- (t22_5);
\draw[dashed] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_3
\node (t23_top) [topstate, right of=t22_top, label={[name=t23_top-label] $B_3$}] {};
\node (t23_1) [state21, below of=t23_top] {};
\node (t23_2) [hiddenstate, below of=t23_1] {};
\node (t23_3) [state22, below of=t23_2] {};
\node (t23_4) [state22, below of=t23_3] {};
\node (t23_5) [state22, below of=t23_4] {};
\node (t23_6) [hiddenstate, below of=t23_5] {};
\draw[dashed] (t23_top) -- (t23_1);
\draw[dashed] (t23_1) -- (t23_3);
\draw[dashed] (t23_3) -- (t23_4);
\draw[dashed] (t23_4) -- (t23_5);
\draw[dashed] (t23_5) -- (t23_6);


% T_2_4
\node (t24_top) [topstate, right of=t23_top, label={[name=t24_top-label] $B_4$}] {};
\node (t24_1) [hiddenstate, below of=t24_top] {};
\node (t24_2) [state23, below of=t24_1] {};
\node (t24_3) [state23, below of=t24_2] {};
\node (t24_4) [state23, below of=t24_3] {};
\node (t24_5) [state23, below of=t24_4] {};
\node (t24_6) [hiddenstate, below of=t24_5] {};
\draw[dashed] (t24_top) -- (t24_2);
\draw[dashed] (t24_2) -- (t24_3);
\draw[dashed] (t24_3) -- (t24_4);
\draw[dashed] (t24_4) -- (t24_5);
\draw[dashed] (t24_5) -- (t24_6);

% T_2_5
\node (t25_top) [topstate, right of=t24_top, label={[name=t25_top-label] $B_5$}] {};
\node (t25_1) [hiddenstate, below of=t25_top] {};
\node (t25_2) [hiddenstate, below of=t25_1] {};
\node (t25_3) [hiddenstate, below of=t25_2] {};
\node (t25_4) [hiddenstate, below of=t25_3] {};
\node (t25_5) [hiddenstate, below of=t25_4] {};
\node (t25_6) [hiddenstate, below of=t25_5, label={[name=t25_6-label]below:$\infty$}] {};
\draw[dashed] (t25_top) -- (t25_6);


\coordinate (t11_new-top) at (t11_top);
\coordinate (t11_new-bottom) at (t11_6);
\coordinate (t21_new-top) at (t21_top);
\coordinate (t21_new-bottom) at (t21_6);
\coordinate (t22_new-top) at (t22_top);
\coordinate (t22_new-bottom) at (t22_6);
\coordinate(t23_new-bottom) at (t23_6);
\coordinate(t24_new-bottom) at (t24_6);
%\coordinate(t25_new-bottom) at (t25_6);
\coordinate(t25_new-bottom) at ($(t25_6-label)-(0,0.1)$);

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t25_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;

\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t22_new-bottom);
\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t23_new-bottom);
\draw[->, bend right, dotted,semithick] (t2m_old-bottom) to (t24_new-bottom);
%\draw[->, bend right, dotted,semithick] (t2n_old-bottom) to (t25_new-bottom);
%\draw[->, bend left, dotted,semithick] (t2m_top-label.north) to (t24_top-label.north);
\draw[->, bend left=5, dotted,semithick] (t2n_top-label.north) to (t25_top-label.north);


\end{tikzpicture}

==> img/fig_disj-bounding_worst-impl4.tex <==
% \begin{tikzLTS}

  \begin{tikzpicture}[node distance=2cm,inner sep=1pt,minimum size=0.5mm,bend angle=20]
	 	\tikzstyle{proc} = [rectangle,draw=black,fill=green!20,thick,inner sep=10pt]
	  	\tikzstyle{state} = [circle,draw=black,thick,inner sep=3pt]
	  	\tikzstyle{noproc} = [circle]
	  	\tikzstyle{lbl} = [rectangle,node distance=2cm]
  		\tikzstyle{pre} = [ <-,shorten <=2pt,shorten >=2pt, >=stealth', semithick]
	  	\tikzstyle{post} = [ ->,shorten <=2pt,shorten >=2pt, >=stealth', semithick]
  
  
\tikzstyle{state} = [circle,draw=black,thick,inner sep=1.5pt, text width={width("$\text{init}_2$")}, align=center]
\tikzstyle{boxLabel} = [yshift=-0.4cm]
\tikzstyle{every node} = [node distance=1.75cm]

\node[state] (t1) {$b_1$};
\node[state] (t2) [below of=t1] {$b_2$};
\node[] (t3) [below of=t2] {$$};
\node[] (t4) [below of=t3, node distance=1cm] {$$};
\node[state] (tguard) [below left of=t2] {$r$};
\node[state] (tk) [below of=t4] {$b_k$};

\path (t1) [post,loop right] edge node [right] (l1) {$\disj{b_1}$} (t1);
\path (t1) [post] edge node[right] {$\disj{b_1}$} (t2);
\path (t2) [post,loop right] edge node [right] (l2) {$\disj{b_2}$} (t2);
\path (t2) [post,dashed] edge node[right] {$\disj{b_2}$} (t3);
\path (t3) [dotted] edge (t4);
\path (t4) [post,dashed] edge node[right] {$\disj{b_{k-1}}$} (tk);
\path (tk) [post,loop right] edge node[right] (l5) {$\disj{b_k}$} (tk);

\path (t1) [post] edge (tguard);
\path (t2) [post] edge (tguard);
\path (tk) [post] edge (tguard);
\path (tguard) [post,loop left] edge (tguard);

\node (U2) [draw=black, fit=(t1) (t2) (t3) (t4) (tk) (tguard) (l1) (l2) (l5), inner sep=0.75cm] {} ;
\node [boxLabel] at (U2.north) {Template $B$};
  
  
  \end{tikzpicture}





==> img/mutex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center, inner sep=2.2pt,minimum size=0.5mm]
  \tikzstyle{every edge} = [align=center,draw=black,]
  
  \node[state] (N) [label={below:$$},] {$N$};
  \node[state] (T) [right of=N, label={below:$$},] {$T$};
  \node[state] (C) [right of=T, label={below:$$},] {$C$};

  \path 
  (N) edge  node {$true$} (T)
  (T) edge node {$\forall \{T,N$\}} (C)
  (C) edge [bend left=24] node {$true$} (N);
\end{tikzpicture}


==> img/mutual_exclusion2_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$$}] {$a^0$};
  \node[state] (B) [below left of=A, label={below:$g_1$},] {$a^1$};
  \node[state] (C) [below right of=A, label={below:$g_2$},] {$a^2$};


  \path 
  (A) edge [loop above] node {$\neg r : \{a^0\}$} (A)
  (A) edge [left, above left] node {$r: \{a^0\}$} (B)
  (B) edge [right, above] node {$*: \{a^0\}$} (C)
  (C) edge [right, above right] node {$*: \{a^0\}$} (A);
\end{tikzpicture}

==> img/mutual_exclusion3_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$$}] {$0_A$};
  \node[] (BC) [below of=A] {$$};
  \node[state] (B) [left of=BC, label={below:$gh$}] {$1_A$};
  \node[state] (C) [right of=BC, label={below:$gl$},] {$2_A$};


  \path 
  (A) edge [loop above] node {$\neg rh \wedge \neg rl : \forall \{0_A\}$} (A)
  (A) edge [left, bend right=10] node {$rh: \forall \{0_A\}$} (B)
  (B) edge [right, pos=0.3, bend right=10] node {$*: \forall \{0_A\}$} (A)
  (A) edge [right, bend left=10] node {$\neg rh \wedge rl: \forall \{0_A\}$} (C)
  (C) edge [right, bend left=10] node {$$} (A);
\end{tikzpicture}

==> img/mutual_exclusion_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$\neg g$}] {$a^0$};
  \node[state] (B) [below of=A, label={below:$\neg g$},] {$a^1$};

  \path 
  (A) edge [loop above] node {$\neg r : \forall \{a^0\}$} (A)
  (A) edge [left, bend right] node {$r: \forall \{a^0\}$} (B)
  (B) edge [right, bend right] node {$*: \forall \{a^0\}$} (A);
\end{tikzpicture}

==> img/mutual_exclusion_trying.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$\neg g, \neg t$}] {$a^0$};
  \node[state] (B) [right of=A, label={below:$\neg g, t$},] {$a^1$};
  \node[state] (C) [right of=B, label={below:$g, \neg t$}, node distance=2.5cm] {$a^2$};

  \path 
  (A) edge [loop above] node {$\neg r$} (A)
  (A) edge [left, below] node {$r$} (B)
  (B) edge [left, below] node {$\forall \{a^0, a^1\}$} (C)
  (C) edge [above, bend right] node {$$} (A);
\end{tikzpicture}
